On quintic identities

In this paper, we derive quintic versions of the cubic identities of Farkas and Kra. We believe that our results can be easily generalized to $k$ th power versions,$(k=7,9,11,\ldots).$ Moreover, we investigate the algebraic structure of theta constants of level five.

==> (inline-0) <==
\begin{array}{c}
1 \\
1/5
\end{array}
\right]
/
\theta
\left[
\begin{array}{c}
1 \\
3/5
\end{array}
\begin{array}{c}
1/5 \\
k/5
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)   \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
-&
\zeta_5^4
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-1/5-5/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)   \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&
\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-1/5-7/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&
\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
+\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-1/5-9/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
-&
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
+
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-1/5-1/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right] (\zeta,\tau)   \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\begin{array}{c}
\frac35 \\
1
\end{array}
\right] =3
$ 
and 
\begin{align*}
&
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau), \,\,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau), \,\,
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\in
%%%%%%%%%%%%%%%%%
\mathcal{F}_{3}\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
x_2
%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
&+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
x_3
%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
x_4
%%%%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
&
+&x_3
%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
&
&
&
&=0,  \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
&  
&  
&
&
&x_3
%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
&
-&x_4
\zeta_5^2
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
&
&=0,  \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
&x_1
%%%%%%%
\zeta_5^2
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]  
&  
&
&
&
&
+&x_4
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
&
&=0,  \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
&x_1
%%%%%%%
\zeta_5^2
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]  
& 
-&x_2
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right], 
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right], 
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
-
\zeta_5^4
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right], 
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
\zeta_5^2
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
}
{
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
},         
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(1/5,9/5)delete}  
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
},
\end{equation}               
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(1/5,3/5)delete}  
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
},
\end{equation}             
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(1/5,7/5)delete}    
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
-
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
}
{
\zeta_5^2
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
},
\end{equation} 
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(1/5,1/5)delete}
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\begin{array}{c}
1/5 \\
9/5
\end{array}
\right](0,\tau)
/
\theta
\left[
\begin{array}{c}
1/5 \\
1/5
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,100\tau)
=
\exp
\left(
\frac{8 \pi i}{50}
\right)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,100\tau)
=&
\sum_{n\in\mathbb{Z}}
\exp
(2\pi i)
\left[
\left(
n
+
\frac{1}{10}
\right)
\frac{9}{10}
\right]
x^{(10n+1)^2}, \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
1 \\
1/5
\end{array}
\right]
/
\theta
\left[
\begin{array}{c}
1 \\
3/5
\end{array}
\begin{array}{c}
3/5 \\
k/5
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+\zeta_5
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
-&\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-\zeta_5
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-3/5-5/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\zeta_5
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-3/5-7/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\zeta_5
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
+
\zeta_5
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-3/5-9/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
-&
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
+
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau) =0,  \label{eqn:three-theta-3/5-1/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)   \notag \\
%%%%%%%%%%%%%%%
%%%%%%%%%%%
+&
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau) 
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
-
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau) =0.  \label{eqn:three-theta-3/5-3/5}
\end{align}
}
}
\end{proposition}

\begin{theorem}
\label{thm:for-main(2)}
{\it
For every $\tau\in\mathbb{H}^2,$ 
we have
\begin{equation}
\label{eqn:rational-(3/5,1)delete}  
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
}
{
\zeta_5
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
},          
\end{equation}    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(3/5,9/5)delete}
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
},                
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(3/5,3/5)delete}  
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
},
\end{equation}              
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(3/5,7/5)delete}  
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
-
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
}
{
\zeta_5
%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](0,\tau)
},
\end{equation}    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:rational-(3/5,1/5)delete}
\frac
{
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right](0,\tau)
}
=
\frac
{
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
}
{
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
=
\zeta_5^2
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
+
\zeta_5^2
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
}, \,\,
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
=
\zeta_5
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
-
\zeta_5^2
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](z)
}, 
\,\,
\psi(z)
=
\frac
{
\theta^3
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
-\frac15 \\
\frac95
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%
}
{
\theta^{\prime}
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
},
\end{equation*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation*}
\mathrm{Res}\left(\varphi(z), \frac{2\tau+1}{5} \right)
=
-
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
}
{
\theta^{\prime}
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
},
\end{equation*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation*}
\mathrm{Res}\left(\varphi(z), \frac{\tau+1}{5} \right)
=
\zeta_5^4
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
}
{
\theta^{\prime}
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right]
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
=
\zeta_5
\frac
{
\zeta_5
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
+
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
}, \,\,
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
=
\frac
{
-
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
+
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](z)
}, 
\,\,
\psi(z)
=
\frac
{
\theta^3
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
-\frac15 \\
\frac15
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
=
\zeta_5
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
-
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
}, \,\,
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
=
\zeta_5^4
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
-
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
-\frac35
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](z)
}, 
\,\,
\psi(z)
=
\frac
{
\theta^3
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
-\frac15 \\
\frac75
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
=
-
\zeta_5^2
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
+
\zeta_5^3
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
}, 
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
=
-
\zeta_5^3
\frac
{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
-
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
}
{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
-\frac35
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](z)
}, 
\,\,
\psi(z)
=
\frac
{
\theta^3
\left[
\begin{array}{c}
1 \\
1
\end{array}
\right](z)
}
{
%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](z)
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
-\frac15 \\
\frac75
\end{array}
\begin{vmatrix}
a_0            & a_1       &\cdots    & a_n     &                     &           &\mathbf{0}   \\
                & a_0       & a_1       &\cdots  & a_n                &          &           \\
\mathbf{0}   &            &\ddots   &\ddots  &                     &\ddots  &                    \\
                 &           &            &a_0      &a_1                 &\cdots &a_n              \\
b_0            & b_1       &\cdots    & b_m     &                     &           &\mathbf{0}   \\
                & b_0       & b_1       &\cdots  & b_m                &          &           \\
\mathbf{0}   &            &\ddots   &\ddots  &                     &\ddots  &                    \\
                 &           &            &b_0      &b_1                 &\cdots &b_m              \\
\end{vmatrix}
\begin{vmatrix}
a_0 & a_1 & a_2 & 0    \\
0   & a_0 & a_1 & a_2  \\
b_0 & b_1 & b_2 & 0    \\
0   & b_0 & b_1 & b_2  
\end{vmatrix}
\begin{array}{c}
1/5 \\
k/5
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)      \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)=0,  \label{eqn:two-theta--1/5-sum-10/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\zeta_5^2\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)=0,  \label{eqn:two-theta--1/5-sum-2/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
-\zeta_5^2\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)=0,  \label{eqn:two-theta--1/5-sum-4/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
-\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)=0,  \label{eqn:two-theta--1/5-sum-6/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
-
\theta^3 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
+
\zeta_5^3
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^3
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}^2
},
\end{equation}              
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,1/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}^2
},                             
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,3/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5^3
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%
%%%%%%%%%%%%%
+
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%
%%%%%%%%%%%%%
+
\zeta_5^3
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}
}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%
%%%%%%%%%%%%%
-
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
\Bigg\}^2
},                        
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,3/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}^2
},                   
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,1)-rational-(1)}  \\
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
\theta
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
\Bigg\}^2
},
\end{equation}                  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,1)-rational-(2)}   
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
=
\frac
{
\Bigg\{
-
\zeta_5^2
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\zeta_5^4
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
\Bigg\}^2
},
\end{equation} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,7/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]  
=
\frac
{
\Bigg\{
\zeta_5^2
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]  
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]  
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]  
%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]  
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]  
%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]  
+
\zeta_5^2
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]  
%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]  
\Bigg\}
}
{
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
-
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]  
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]  
\Bigg\}^2 
},
\end{equation} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,7/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
+
\zeta_5^3
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
\Bigg\}
}
{
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
\Bigg\}^2
},
\end{equation} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,9/5)-rational-(1)}
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^2
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
\Bigg\}^2 
},           
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(1/5,9/5)-rational-(2)}
\theta
\left[
\begin{array}{c}
\frac15\\
\frac95
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
\Bigg\}    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
\theta
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15\\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15\\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
\frac15\\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15\\
\frac75
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z,\tau)
%%%%%%
%%%%%%%%
-
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z,\tau)    \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z,\tau)=0,  
\end{align*}
and 
\begin{align*}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](w,\tau)
%%%%%%
%%%%%%%%
+
\zeta_5^2
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w,\tau)    \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
-\zeta_5^2
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
/
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z)
-x
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z)
-
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)=0, \\
g(x)&=
x^2\zeta_5^2
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w)
-x\zeta_5^2
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](w)
+
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\begin{vmatrix}
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z) &
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
-\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z)  &
%%%%%%%%%%
%%%%%%%%%%%%
-\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z) & 
%%%%%%%%%%%%
%%%%%%%%%%%%%%
0    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
0  &  
%%%%%%%%%%%%%%
%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z) &
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
-\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z)  &
%%%%%%%%%%
%%%%%%%%%%%%
-\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)   \\
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w)  &
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
-\zeta_5^2
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](w)  &
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](w)  &
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
0   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
0 &
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
\zeta_5^2
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w)  &
%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
-\zeta_5^2
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](w)  &
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](w)  
\end{vmatrix}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z)
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w)
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](w)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w) 
\Bigg\}^2   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](z)
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](w)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](w)
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](w) 
\Bigg\}  \\
%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\times&
\Bigg\{
\zeta_5^3
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](w)
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](w)
%%%%%%%%%%%%
%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right](z)
%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](z)
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](w) 
\Bigg\}.
\end{align*}
\par
Setting $z=w=0,$ 
we have 
\begin{align*}
&
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%
\Bigg\{
\zeta_5^3
%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}^2    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
-
\theta^3 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\} 
%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^3
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
%%%%%%%%%%%%
-
\theta^3 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,\tau)
\equiv 0,
\end{equation*}
or 
\begin{equation*}
\label{eqn:case(2)}
\zeta_5^3
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right](0,\tau)
%%%%%%%%%%%%
%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right](0,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
}
{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right](0,\tau)
/
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,100\tau)
=
\exp
\left(
\frac{6 \pi i}{50}
\right)
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right](0,100\tau)=\sum_{n\in\mathbb{Z}}
\exp(2\pi i)
\left[
\left(n+\frac{1}{10}\right)\frac{9}{10}
\right]
x^{(10n+1)^2}
$$
and
$$
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\begin{array}{c}
\frac15 \\
\frac15
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
-
\theta^3 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%
%%%%%%%%%%%%
+
\zeta_5^3
\theta 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^3
\theta^2 
\left[
\begin{array}{c}
\frac15 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
+
\theta 
\left[
\begin{array}{c}
\frac15 \\
1
\end{array}
\right]
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15 \\
\frac95
\end{array}
\begin{array}{c}
3/5 \\
k/5
\end{array}
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)   \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)=0,   \label{eqn:two-theta--3/5-sum-10/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\zeta_5\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-\zeta_5
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)=0,     \label{eqn:two-theta--3/5-sum-2/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+\zeta_5
\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)   \notag  \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
-\zeta_5
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)=0,      \label{eqn:two-theta--3/5-sum-4/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
+\zeta_5
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)    \notag \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
-
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)=0,     \label{eqn:two-theta--3/5-sum-2/5}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&\theta^2
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right](\zeta,\tau)
%%%%%%
%%%%%%%%
-
\theta^2
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%
\theta 
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right](\zeta,\tau)
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right](\zeta,\tau)   \notag  \\
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
&
\hspace{30mm}
+\zeta_5
\theta
\left[
\begin{array}{c}
1 \\
\frac15
\end{array}
\right]
%%%%%%
\theta
\left[
\begin{array}{c}
1 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right](\zeta,\tau)=0.   \label{eqn:two-theta--3/5-sum-2/5}
\end{align}
}
\end{proposition}

\begin{theorem}
\label{thm:for-main-(4)}
{\it
For every $\tau\in\mathbb{H}^2,$ 
we have
\scriptsize
{
\begin{equation}
\label{eqn:(3/5,1/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^2
},
\end{equation}            
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,1/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
+
\zeta_5
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
\Bigg\}^2 
},
\end{equation}                  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,3/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
-
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^2
},
\end{equation}              
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,1/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}^2
},
\end{equation}             
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,1)-rational-(1)}
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}^2 
},                  
\end{equation}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,1)-rational-(2)}       
\theta
\left[
\begin{array}{c}
\frac35 \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%
=
\frac
{
\Bigg\{
-
\zeta_5
%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
\Bigg\}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35 \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35 \\
\frac35
\end{array}
\right]
\Bigg\}^2
},
\end{equation}                
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,7/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
=
\frac
{
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^2
},
\end{equation}             
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,7/5)-rational-(2)}  
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}^2
},
\end{equation}               
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,9/5)-rational-(1)}  
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}^2
},
\end{equation}                      
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{equation}
\label{eqn:(3/5,9/5)-rational-(2)}
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
=
\frac
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}
}
{
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\begin{array}{c}
\frac{j}{5} \\
\frac{k}{5}
\end{array}
\begin{array}{c}
\frac15 \\
\frac{k}{5}
\end{array}
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}^3  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}      \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^3
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}^3  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
&
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%(3)
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
&
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
&
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%(5)
\begin{align*}
&
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\zeta_5^3
%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}

==> (inline-1) <==
\begin{array}{c}
\frac35 \\
\frac{k}{5}
\end{array}
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^3
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^4
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align*}
&
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\},
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%(3)
\begin{align*}
&
\Bigg\{
\zeta_5^2
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^3
%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^3
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%(4)
\begin{align*}
&
\Bigg\{
\zeta_5
%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}, 
\end{align*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%(5)
\begin{align*}
&
\Bigg\{
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}^3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\zeta_5^4
%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta^3
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\begin{array}{c}
\frac{j}{5} \\
\frac{k}{5}
\end{array}
\right],
\,\,
\theta
\left[
\begin{array}{c}
1 \\
\frac{j}{5}
\end{array}
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^4
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}        \notag    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\},     \label{eqn:(1/5,1)-(3/5,1)-delete}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
\Bigg\}        \notag    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
\Bigg\},     \label{eqn:(1/5,9/5)-(3/5,9/5)-delete}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
\Bigg\}        \notag    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
-
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
\Bigg\},     \label{eqn:(1/5,3/5)-(3/5,3/5)-delete}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
\Bigg\}        \notag    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
-
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac15
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5^2
%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac15
\end{array}
\right]
\Bigg\},     \label{eqn:(1/5,7/5)-(3/5,7/5)-delete}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}
&
\Bigg\{
\zeta_5^2
%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5
%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
\Bigg\}        \notag    \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\zeta_5
%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac35   \\
1
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac35   \\
\frac35
\end{array}
\right]
\Bigg\}
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Bigg\{
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac35
\end{array}
\right]
%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
\frac75
\end{array}
\right]
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
+
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\zeta_5^2
%%%%%%%%%%%%%%
\theta^2
\left[
\begin{array}{c}
\frac15   \\
\frac95
\end{array}
\right]
%%%%%%%%%%%%%%%%%%
\theta
\left[
\begin{array}{c}
\frac15   \\
1
\end{array}
